Direct and Indirect Data-Driven Control with Prior Information about the Equilibrium Manifold

By hinging on the assumption that a system to be controlled is fully unknown, many data-driven control approaches do not leverage available or readily inferable priors. In contrast to this viewpoint, this paper analyzes the impact of using the system's equilibrium subspace to inform direct and indirect linear quadratic regulation. For the indirect case, we show how including a constraint on the equilibrium subspace in the identification problem changes the statistical properties of the learned model. In particular, we show that enforcing consistency with respect to the equilibrium subspace leads to a reduction in the estimator variance that, in turn, enhances model-based control performance. In the direct case, we show how this prior can be leveraged to gain insight into the controlled system without requiring an explicit identification step. These results are supported by both numerical and experimental evidence, showcasing the advantages of explicitly leveraging the equilibrium manifold as a prior in data-driven control.

==> Figures/experiment_2mass.tex <==
\begin{tikzpicture}[
    % Define styles 
    mass/.style={draw, thick, minimum width=1.8cm, minimum height=1.8cm, font=\Large},
    spring/.style={thick, decorate, decoration={zigzag, pre length=0.5cm, post length=0.5cm, segment length=3mm, amplitude=2.5mm}},
    arrow/.style={-{Stealth[length=3mm, width=2mm]}, thick}
]

    % 2 masses
    \node[mass] (m1) at (0,0) {$m_1$};
    \node[mass] (m2) at (5.5,0) {$m_2$};

    % spring
    \draw[spring] ([yshift=0.5cm]m1.east) -- node[above=4mm, font=\large] {$k$} ([yshift=0.5cm]m2.west);

    % damper 
    \draw[thick] ([yshift=-0.5cm]m1.east) -- ++(1.6,0) coordinate (c_start);
    \draw[thick] (c_start) ++(0.8, 0.3) -- ++(-0.8, 0) -- ++(0, -0.6) -- ++(0.8, 0);
    \draw[thick] ([yshift=-0.5cm]m2.west) -- ++(-1.6,0) coordinate (p_start);
    \draw[thick] (p_start) ++(0, 0.2) -- ++(0, -0.4);
    \node[font=\large] at (3, 0) {$c$};
    
    
    % u1 force
    \draw[arrow] (-2.0, 0) -- node[above, font=\large] {$u_1$} (m1.west);

    % u2 force
    \draw[arrow] (2.5, -1.2) -- node[below, font=\large] {$u_2$} (1.5, -1.2); % Force on m1 (leftwards)
    \draw[arrow] (3.5, -1.2) -- node[below, font=\large] {$u_2$} (4.5, -1.2); % Force on m2 (rightwards)

\end{tikzpicture}

==> Figures/rotary_flexible_joint_module.tex <==
\begin{tikzpicture}[>=Latex, thick]

    % --- Parameters ---
    % You can change these angles to see the drawing update dynamically
    \def\thetaOne{30} % Absolute angle of the Hub (theta_0)
    \def\thetaTwo{45}  % Absolute angle of the Flexible Arm (theta_1)
    
    \def\hubRadius{1.5}
    \def\armLength{4.5}
    \def\springAttachArm{2.5} % Radius where springs connect to the arm

    % --- Reference Frame ---
    \draw[dashed, thin, gray] (-1,0) -- (4,0) node[right, text=black] {Reference ($0^\circ$)};

    % --- Angle Arcs ---
    % Theta_1 (Hub Angle)
    \draw[->, blue!80!black, thick] (2,0) arc[start angle=0, end angle=\thetaOne, radius=2];
    \node[blue!80!black] at (\thetaOne/2:2.22) {$\theta_1$};

    % Theta_2 (Arm Angle) - FIXED: Starts exactly at \thetaOne
    \draw[->, red!80!black, thick] (\thetaOne:2.8) arc[start angle=\thetaOne, end angle=\thetaTwo, radius=2.8];
    % FIXED: Dynamically centers the label between theta 1 and theta 2
    \node[red!80!black] at ({(\thetaOne+\thetaTwo)/2-1}:3.1) {$\theta_2$};

    % --- Hub (Rotates to theta_0) --
    \begin{scope}[rotate=\thetaOne]
        % Main hub base (approximating the top plate)
        \draw[draw=black, thick, rounded corners=2pt] (-0.5, -0.8) rectangle (\hubRadius, 0.8);
        
        % Dashed centerline showing the hub's faced direction
        \draw[dashed, thick, blue!80!black] (0,0) -- (3.5,0);

        % Anchor brass pins on the hub for the springs
        \filldraw[orange!80!black, draw=black] (\hubRadius-0.2, 0.6) circle (0.1) coordinate (H1);
        \filldraw[orange!80!black, draw=black] (\hubRadius-0.2, -0.6) circle (0.1) coordinate (H2);
        \node[black!80!black, align=center] at (0.5, -1.1) {Hub};
    \end{scope}

    % --- Flexible Arm (Rotates to theta_1) ---
    \begin{scope}[rotate=\thetaTwo]
        % The long black aluminum beam
        \draw[fill=black!80, draw=black, thick, rounded corners=1pt] (0, -0.1) rectangle (\armLength, 0.1);
        % Anchor brass pin on the arm for the springs
        \filldraw[orange!80!black, draw=black] (\springAttachArm, 0) circle (0.1) coordinate (A1);
        \node[black] at (\armLength/1.3, 1) {Flexible Arm};
    \end{scope}

    % --- Springs ---
    % Upper spring
    \draw[decorate, decoration={coil, aspect=0.4, segment length=2mm, amplitude=1.5mm}, thick, gray!80] (H1) -- (A1);
    % Lower spring
    \draw[decorate, decoration={coil, aspect=0.4, segment length=2mm, amplitude=1.5mm}, thick, gray!80] (H2) -- (A1);

    % --- Central Pivot Point ---
    \filldraw[black] (0,0) circle (0.2);
    \filldraw[gray!50] (0,0) circle (0.1);

\end{tikzpicture}
